High-Speed Detector For Low-Powered Devices In Aerial Grasping

Autonomous aerial harvesting is a highly complex problem because it requires numerous interdisciplinary algorithms to be executed on mini low-powered computing devices. Object detection is one such algorithm that is compute-hungry. In this context, we make the following contributions: (i) Fast Fruit Detector (FFD), a resource-efficient, single-stage, and postprocessing-free object detector based on our novel latent object representation (LOR) module, query assignment, and prediction strategy. FFD achieves 100FPS@FP32 precision on the latest 10W NVIDIA Jetson-NX embedded device while co-existing with other time-critical sub-systems such as control, grasping, SLAM, a major achievement of this work. (ii) a method to generate vast amounts of training data without exhaustive manual labelling of fruit images since they consist of a large number of instances, which increases the labelling cost and time. (iii) an open-source fruit detection dataset having plenty of very small-sized instances that are difficult to detect. Our exhaustive evaluations on our and MinneApple dataset show that FFD, being only a single-scale detector, is more accurate than many representative detectors, e.g. FFD is better than single-scale Faster-RCNN by 10.7AP, multi-scale Faster-RCNN by 2.3AP, and better than latest single-scale YOLO-v8 by 8AP and multi-scale YOLO-v8 by 0.3 while being considerably faster.

==> figures/dataset_images.tex <==
% 

%
\begin{figure}[t]
\centering
%
\begin{tikzpicture}

%\FPeval{\imh}{10.5}
%\FPeval{\imw}{10.5}
%
%\FPeval{\imx}{48}
%\FPeval{\imy}{0-10.7}


\FPeval{\imh}{7.0}
\FPeval{\imw}{9.8}

\FPeval{\imx}{45.0}
\FPeval{\imy}{0-7.0}


\node (1) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=0 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/tree_1.jpg}};
%
\node (2) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=1 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/tree_2.jpg}};
%
\node (3) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=2 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/tree_3.jpg}};
%
\node (1) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=3 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/tree_in_bg_1.jpg}};
%
\node (2) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=4 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/tree_in_bg_2.jpg}};
%
%\FPeval{\imh}{10.5}
%\FPeval{\imw}{10.5}
%
%\FPeval{\imx}{48}
%\FPeval{\imy}{0-10.7}
%
%
\node (1) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=0 * \imx, yshift=1 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/trellis_1.jpg}};
%
\node (2) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=1 * \imx, yshift=1 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/trellis_2.jpg}};
%
\node (3) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=2 * \imx, yshift=1 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/trellis_3.jpg}};
%
\node (4) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=3 * \imx, yshift=1 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/trellis_4.jpg}};
%
\node (5) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=4 * \imx, yshift=1 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/trellis_bg_5.jpg}};
%
%
\node (1) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=0 * \imx, yshift=2 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/tree_clutter_1.jpg}};
%
\node (2) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=1 * \imx, yshift=2 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/tree_clutter_2.jpg}};
%
\node (3) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=2 * \imx, yshift=2 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/tree_clutter_3.jpg}};
%
\node (4) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=3 * \imx, yshift=2 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/syn_new_trellis_3.jpg}};
%
\node (5) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=4 * \imx, yshift=2 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/syn_new_trellis_4.jpg}};
%
%
\node (a) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=-7.5 ex, yshift=-0.0*\imy ex]{\footnotesize(a)};
%
\node (b) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=-7.5 ex, yshift=1.0*\imy ex]{\footnotesize(b)};
%
%
\node (c) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=-7.5 ex, yshift=2.0*\imy ex]{\footnotesize(c)};
%
\end{tikzpicture}
%
\subfloat{\label{fig:imtree}}
%
\subfloat{\label{fig:imharvest}}
%
\subfloat{\label{fig:cluttertree}}
%
\vspace{-1ex}
%
\caption{(a) Indoor and outdoor tree dataset with and without fruit, (b) harvesting region dataset with and without fruit, and (c) synthetic scenes generated using the proposed occlusion aware scene synthesis.}
%
\vspace{-2ex}
%
\end{figure}
%

==> figures/dataset_stats/minneapple.tex <==
\addplot[
    fill=none,draw = minneappleclr,opacity=\opacty,
    line width= \linew pt,
    ]
 %%
coordinates{
( 0 , 2261.0 )
( 57 , 5949.0 )
( 114 , 5996.0 )
( 172 , 4321.0 )
( 229 , 3221.0 )
( 286 , 2767.0 )
( 344 , 1546.0 )
( 401 , 761.0 )
( 458 , 568.0 )
( 516 , 295.0 )
( 573 , 211.0 )
( 630 , 106.0 )
( 688 , 56.0 )
( 745 , 23.0 )
( 802 , 26.0 )
( 860 , 15.0 )
( 917 , 11.0 )
( 974 , 15.0 )
( 1032 , 8.0 )
( 1089 , 5.0 )
( 1146 , 6.0 )
( 1204 , 3.0 )
( 1261 , 1.0 )
( 1318 , 2.0 )
( 1376 , 4.0 )
( 1433 , 2.0 )
( 1490 , 0.0 )
( 1548 , 0.0 )
( 1605 , 1.0 )
( 1662 , 1.0 )
};

==> figures/dataset_stats/minneapple_n_instance.tex <==
\addplot[
    fill=none,draw = minneappleclr,opacity=\opacty,
    line width= \linew pt,
    ]
 %%
coordinates{
( 1 , 39.0 )
( 5 , 62.0 )
( 9 , 46.0 )
( 13 , 24.0 )
( 17 , 16.0 )
( 21 , 33.0 )
( 25 , 30.0 )
( 29 , 38.0 )
( 33 , 37.0 )
( 37 , 38.0 )
( 41 , 39.0 )
( 45 , 39.0 )
( 49 , 26.0 )
( 53 , 28.0 )
( 57 , 23.0 )
( 62 , 20.0 )
( 66 , 19.0 )
( 70 , 18.0 )
( 74 , 13.0 )
( 78 , 9.0 )
( 82 , 5.0 )
( 86 , 5.0 )
( 90 , 9.0 )
( 94 , 15.0 )
( 98 , 14.0 )
( 102 , 6.0 )
( 106 , 6.0 )
( 110 , 5.0 )
( 114 , 5.0 )
( 118 , 3.0 )
};

==> figures/dataset_stats/tree.tex <==
\addplot[
    fill=none,draw = treeclr,opacity=\opacty,
    line width= \linew pt,
    ]
 %%
coordinates{
( 56 , 198.0 )
( 212 , 181.0 )
( 369 , 198.0 )
( 526 , 85.0 )
( 682 , 46.0 )
( 839 , 29.0 )
( 996 , 9.0 )
( 1152 , 11.0 )
( 1309 , 4.0 )
( 1466 , 3.0 )
( 1623 , 9.0 )
( 1779 , 4.0 )
( 1936 , 1.0 )
( 2093 , 3.0 )
( 2249 , 1.0 )
( 2406 , 0.0 )
( 2563 , 0.0 )
( 2719 , 0.0 )
( 2876 , 1.0 )
( 3033 , 0.0 )
( 3190 , 1.0 )
( 3346 , 1.0 )
( 3503 , 0.0 )
( 3660 , 0.0 )
( 3816 , 0.0 )
( 3973 , 0.0 )
( 4130 , 0.0 )
( 4286 , 0.0 )
( 4443 , 0.0 )
( 4600 , 1.0 )
};

==> figures/dataset_stats/tree_and_tree_synth.tex <==
\addplot[
    fill=none,draw = treeclr,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
( 12 , 8690.0 )
( 170 , 8791.0 )
( 328 , 12125.0 )
( 486 , 4815.0 )
( 644 , 3710.0 )
( 802 , 1849.0 )
( 961 , 821.0 )
( 1119 , 860.0 )
( 1277 , 125.0 )
( 1435 , 357.0 )
( 1593 , 733.0 )
( 1751 , 177.0 )
( 1910 , 137.0 )
( 2068 , 152.0 )
( 2226 , 93.0 )
( 2384 , 800.0 )
( 2542 , 3.0 )
( 2700 , 1.0 )
( 2859 , 42.0 )
( 3017 , 4.0 )
( 3175 , 49.0 )
( 3333 , 46.0 )
( 3491 , 1.0 )
( 3649 , 0.0 )
( 3808 , 0.0 )
( 3966 , 0.0 )
( 4124 , 1.0 )
( 4282 , 1.0 )
( 4440 , 1.0 )
( 4598 , 33.0 )
};

==> figures/dataset_stats/tree_and_tree_synth_n_instance.tex <==
\addplot[
    fill=none,draw = treeclr,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
( 1 , 25.0 )
( 3 , 50.0 )
( 5 , 75.0 )
( 8 , 0.0 )
( 10 , 0.0 )
( 13 , 1.0 )
( 15 , 1.0 )
( 18 , 0.0 )
( 20 , 16.0 )
( 23 , 23.0 )
( 25 , 24.0 )
( 28 , 40.0 )
( 30 , 65.0 )
( 33 , 51.0 )
( 35 , 65.0 )
( 38 , 104.0 )
( 40 , 102.0 )
( 42 , 130.0 )
( 45 , 67.0 )
( 47 , 86.0 )
( 50 , 69.0 )
( 52 , 61.0 )
( 55 , 38.0 )
( 57 , 31.0 )
( 60 , 7.0 )
( 62 , 10.0 )
( 65 , 1.0 )
( 67 , 4.0 )
( 70 , 2.0 )
( 72 , 2.0 )
};

==> figures/dataset_stats/tree_n_instance.tex <==
\addplot[
    fill=none,draw = treeclr,opacity=\opacty,
    line width= \linew pt,
    ]
 %%
coordinates{
( 1 , 1.0 )
( 1 , 0.0 )
( 1 , 0.0 )
( 1 , 0.0 )
( 1 , 0.0 )
( 2 , 11.0 )
( 2 , 0.0 )
( 2 , 0.0 )
( 2 , 0.0 )
( 2 , 0.0 )
( 3 , 13.0 )
( 3 , 0.0 )
( 3 , 0.0 )
( 3 , 0.0 )
( 3 , 0.0 )
( 4 , 25.0 )
( 4 , 0.0 )
( 4 , 0.0 )
( 4 , 0.0 )
( 4 , 0.0 )
( 5 , 25.0 )
( 5 , 0.0 )
( 5 , 0.0 )
( 5 , 0.0 )
( 5 , 0.0 )
( 6 , 26.0 )
( 6 , 0.0 )
( 6 , 0.0 )
( 6 , 0.0 )
( 6 , 49.0 )
};

==> figures/dataset_stats/trellis.tex <==
\addplot[
    fill=none,draw = trellisclr,opacity=\opacty,
    line width= \linew pt,
   % forget plot
    ]
 %%
coordinates {
( 25 , 194.0 )
( 63 , 389.0 )
( 102 , 215.0 )
( 141 , 238.0 )
( 180 , 226.0 )
( 219 , 166.0 )
( 258 , 84.0 )
( 296 , 95.0 )
( 335 , 83.0 )
( 374 , 74.0 )
( 413 , 40.0 )
( 452 , 17.0 )
( 491 , 22.0 )
( 529 , 9.0 )
( 568 , 14.0 )
( 607 , 4.0 )
( 646 , 12.0 )
( 685 , 1.0 )
( 724 , 4.0 )
( 762 , 0.0 )
( 801 , 0.0 )
( 840 , 0.0 )
( 879 , 1.0 )
( 918 , 0.0 )
( 957 , 1.0 )
( 995 , 0.0 )
( 1034 , 0.0 )
( 1073 , 0.0 )
( 1112 , 0.0 )
( 1151 , 1.0 )
};

==> figures/dataset_stats/trellis_and_trellis_synth.tex <==
\addplot[
    fill=none,draw = trellisclr,opacity=1.0,
    line width= \linew pt,
    ]
 %%
coordinates{
( 20 , 11877.0 )
( 79 , 18390.0 )
( 138 , 16364.0 )
( 197 , 10087.0 )
( 256 , 5945.0 )
( 315 , 7818.0 )
( 374 , 5700.0 )
( 433 , 2335.0 )
( 492 , 1914.0 )
( 551 , 1613.0 )
( 610 , 772.0 )
( 669 , 687.0 )
( 728 , 395.0 )
( 787 , 51.0 )
( 846 , 139.0 )
( 906 , 134.0 )
( 965 , 24.0 )
( 1024 , 23.0 )
( 1083 , 13.0 )
( 1142 , 121.0 )
( 1201 , 10.0 )
( 1260 , 3.0 )
( 1319 , 1.0 )
( 1378 , 2.0 )
( 1437 , 3.0 )
( 1496 , 0.0 )
( 1555 , 2.0 )
( 1614 , 1.0 )
( 1673 , 1.0 )
( 1732 , 2.0 )
};

==> figures/dataset_stats/trellis_and_trellis_synth_n_instance.tex <==
\addplot[
    fill=none,draw = trellisclr,opacity=1.0,
    line width= \linew pt,
    ]
 %%
coordinates{
( 2 , 31.0 )
( 6 , 44.0 )
( 10 , 27.0 )
( 14 , 18.0 )
( 18 , 12.0 )
( 23 , 11.0 )
( 27 , 5.0 )
( 31 , 3.0 )
( 35 , 0.0 )
( 40 , 2.0 )
( 44 , 1.0 )
( 48 , 3.0 )
( 52 , 17.0 )
( 57 , 33.0 )
( 61 , 46.0 )
( 65 , 63.0 )
( 69 , 85.0 )
( 73 , 151.0 )
( 78 , 121.0 )
( 82 , 109.0 )
( 86 , 77.0 )
( 90 , 115.0 )
( 95 , 67.0 )
( 99 , 46.0 )
( 103 , 29.0 )
( 107 , 18.0 )
( 112 , 8.0 )
( 116 , 4.0 )
( 120 , 2.0 )
( 124 , 2.0 )
};

==> figures/dataset_stats/trellis_n_instance.tex <==
\addplot[
    fill=none,draw = trellisclr,opacity=\opacty,
    line width= \linew pt,
   % forget plot
    ]
 %%
coordinates {
( 2 , 1.0 )
( 3 , 2.0 )
( 4 , 11.0 )
( 5 , 7.0 )
( 6 , 10.0 )
( 7 , 11.0 )
( 8 , 16.0 )
( 9 , 4.0 )
( 10 , 13.0 )
( 11 , 8.0 )
( 12 , 7.0 )
( 13 , 5.0 )
( 14 , 7.0 )
( 15 , 6.0 )
( 16 , 6.0 )
( 17 , 3.0 )
( 18 , 3.0 )
( 19 , 3.0 )
( 20 , 3.0 )
( 21 , 2.0 )
( 22 , 2.0 )
( 23 , 2.0 )
( 24 , 3.0 )
( 25 , 4.0 )
( 26 , 0.0 )
( 27 , 4.0 )
( 28 , 0.0 )
( 29 , 1.0 )
( 30 , 1.0 )
( 31 , 5.0 )
};

==> figures/detection_perf.tex <==
\begin{figure}[!t]
\centering

\begin{tikzpicture}


\FPeval{\xshfta}{0}
\FPeval{\yshfta}{0-0}

\FPeval{\xshftb}{27.4}
\FPeval{\yshftb}{0-0.15}


\FPeval{\xshftc}{51.5}
\FPeval{\yshftc}{0-0.1}


\FPeval{\xshftd}{75}
\FPeval{\yshftd}{0-0.09}


\FPeval{\pltw}{110}
\FPeval{\plth}{26}

\FPeval{\scal}{0.49}


\FPeval{\spltw}{\scal * \pltw}
\FPeval{\splth}{\scal * \plth}


\FPeval{\mrksize}{0.25}
\FPeval{\linew}{0.2}


\FPeval{\netxshft}{5}
\FPeval{\netyshft}{0}

  
\FPeval{\lxshfta}{72.0}
\FPeval{\lyshfta}{15.0}

\FPeval{\lxshftb}{5.5}
\FPeval{\lyshftb}{12.5}

\FPeval{\lxshftc}{10.5}
\FPeval{\lyshftc}{0.5}

\FPeval{\lxshftd}{0-00.5}
\FPeval{\lyshftd}{0.5}



\FPeval{\xlabelrotate}{0}
\FPeval{\gpuscale}{0.9}
\FPeval{\gpuxshift}{41.5}
\FPeval{\gpuyshift}{13.6}
\FPeval{\jetspongpuyshift}{14.02}

\FPeval{\barw}{6}
\FPeval{\linew}{0.8}

\FPeval{\limscale}{1.0}
\FPeval{\lscale}{1.0}

\FPeval{\barsep}{0.7}
\FPeval{\cornerradii}{0.1}


\colorlet{gridclr}{white!90!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!70!black}
\colorlet{axisbgclr}{white!100!black}

\colorlet{legendclr}{white!100!black}
%

\colorlet{clr1}{white!0!magenta}
\colorlet{clr2}{black!30!green}
\colorlet{clr3}{red!0!cyan}
\colorlet{clr4}{white!60!black}
\colorlet{clr5}{black!100!cyan}

\colorlet{clr1fill}{black!40!clr1}
\colorlet{clr2fill}{black!40!clr2}
\colorlet{clr3fill}{black!40!clr3}
\colorlet{clr4fill}{black!10!clr4}
\colorlet{clr5fill}{black!40!clr5}



%\colorlet{gpudclr}{black!50!cyan}
\colorlet{gpudclr}{white!80!black}
%\colorlet{gpudclr}{brown!80!black}
\colorlet{gpuclr}{white!90!black}

%\colorlet{gpudclr}{axisclr}
%\colorlet{axisclr}{gpudclr}

\colorlet{deltaclr}{white!0!black}

\colorlet{gputxtclr}{white!0!black}


%
\node (n1) [draw=none, xshift =0.0 ex, yshift=0ex, scale = 1.0]{
\resizebox{\spltw ex}{\splth ex}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={},
    xmin=-0.4, xmax=4.4,
    ymin=0, ymax=100,
    xtick={0,1,2,3,4},
    ytick={0, 25, 50, 75, 100},
    %%% large subscript in xticklabels
    %   xticklabels={\tiny T$_{DE}$, \tiny Stereo Matching, \tiny Tracking, \tiny Back-end}, 
    xticklabels={AP, AP$_{50}$, AP$_{75}$,  AP$_S$,  AP$_M$,  AP$_L$},
   yticklabels={$0$, $25$, $50$, $75$, $100$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\limscale},
    legend style={at={(\lxshfta ex,\lyshfta ex)},anchor=north, legend columns =5, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=-1ex,
%    tick align=inside,
    ytick align=outside,
    y label style={at={(5.0 ex, 8 ex)}},
    x label style={at={(41.5 ex,0.4 ex)},},
    xticklabel style={yshift=-1ex,rotate=\xlabelrotate, scale=0.8},
    yticklabel style={xshift=-0.8ex, scale=0.8},
    scaled y ticks=false,
    ybar=\barsep ex,
    bar width = \barw pt,
]
%
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew pt,%dashed,dash pattern=on 19pt off 1pt,
    rounded corners=\cornerradii ex
    ]
    coordinates {
(0, 45.9)
(1, 90.2)
(2, 39.7)
(3, 28.7)
(4, 51.5)
    };
%
%
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew pt,
    rounded corners=\cornerradii ex
    ]
    coordinates {
(0, 38.0)
(1, 79.2)
(2, 29.6)
(3, 20.1)
(4, 39.1)
};
 % %% 
 %
\addplot[
    fill=clr3fill,draw = clr3,
    very thick,
    line width= \linew pt,
    rounded corners=\cornerradii ex
    ]
    coordinates {
(0, 42.1)
(1, 84.3)
(2, 36.4)
(3, 26.8)
(4, 46.9)
};
 % %%
  %
\addplot[
    fill=clr4fill,draw = clr4,
    very thick,
    line width= \linew pt,
    rounded corners=\cornerradii ex
    ]
    coordinates {
(0, 40.2)
(1, 83.2)
(2, 33.0)
(3, 24.9)
(4, 43.0)
};
 % %% 
  %
\addplot[
    fill=clr5fill,draw = clr5,
    very thick,
    line width= \linew pt,
    rounded corners=\cornerradii ex
    ]
    coordinates {
(0, 46.6)
(1, 89.2)
(2, 41.2)
(3, 31.2)
(4, 52.1)
};
 % %%  
 %
%%
 \legend{\scriptsize Faster-RCNN \cite{fasterrcnn}~~, \scriptsize SSD \cite{ssd}~~, \scriptsize FCOS \cite{fcos}~~, \scriptsize DETR \cite{detr}~~, \scriptsize FFD}
 %
 %\node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{Jetson-NX$~@$~$752$$\times$$480$,~Scales~$=8$}};
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Detection Performance}}};
%
%
\end{axis}
%
%
}
}};
%
%
%
%
%%
%
%}};
%% 
%
\end{tikzpicture}
%
%
%
\vspace{-4.0ex}
%%
\caption{Detection Performance. `AP' stands for Average Precision. FFD achieves very high detection performance while still being faster than all of the baselines.}
%
\label{fig:train}
%
%
\vspace{-2.5ex}
%%
\end{figure}
%


==> figures/detection_results.tex <==


\begin{figure*}[!t]
\centering
%
\begin{tikzpicture}


%\FPeval{\imh}{10.5}
%\FPeval{\imw}{10.5}
%
%\FPeval{\imx}{48}
%\FPeval{\imy}{0-10.7}

\FPeval{\imh}{10.5}
\FPeval{\imw}{15.5}

\FPeval{\imx}{71.0}
\FPeval{\imy}{0-11.8}


\FPeval{\gapy}{0+1.0}

\node (1) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=0 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/detection_results/tree_1.jpg}};
%
\node (2) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=1 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/detection_results/tree_2.jpg}};
%
\node (3) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=2 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/detection_results/tree_3.jpg}};
%
\node (4) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=3 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/detection_results/tree_5.jpg}};
%
\node (5) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=4 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/detection_results/tree_7.jpg}};
%
%
\node (5) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=5 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/detection_results/out_1.jpg}};
%
%
\node (5) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=6 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/detection_results/out_3.jpg}};
%
\node (6) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=0 * \imx, yshift=1 * \imy ex + \gapy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/detection_results/trellis_1.jpg}};
%
\node (7) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=1 * \imx, yshift=1 * \imy ex + \gapy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/detection_results/trellis_2.jpg}};
%
\node (8) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=2 * \imx, yshift=1 * \imy ex + \gapy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/detection_results/trellis_3.jpg}};
%
\node (9) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=3 * \imx, yshift=1 * \imy ex + \gapy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/detection_results/trellis_4.jpg}};
%
\node (10) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=4 * \imx, yshift=1 * \imy ex + \gapy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/detection_results/trellis_7.jpg}};
%
%
\node (10) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=5 * \imx, yshift=1 * \imy ex + \gapy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/detection_results/out_4.jpg}};
%
%
\node (10) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=6 * \imx, yshift=1 * \imy ex + \gapy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/detection_results/out_6.jpg}};
%

\end{tikzpicture}
%
\vspace{-0.5ex}
%
\caption{A few indoor and outdoor detection results. Boxes in \textcolor{red}{red} are the predictions while the ones in \textcolor{green}{green} are groundthruth.}
\label{fig:qualitative}
%
\vspace{-2.5ex}
%
\end{figure*}


==> figures/diff_with_detr.tex <==
%
\begin{figure}[t]
\centering

\FPeval{\scal}{0.5}

\colorlet{tensorclr}{white!90!blue}
\colorlet{tensordclr}{white!50!black}


\colorlet{maxclr}{white!80!black}
\colorlet{convclr}{white!80!green}
\colorlet{reluclr}{white!90!black}
\colorlet{eltclr}{white!80!blue}
\colorlet{softmaxclr}{white!80!blue}

\colorlet{drawclr}{white!99!black}
\colorlet{posencclr}{white!50!orange}

\begin{tikzpicture}
%
\node (outer) [scale=1.0]
{
\tikz{
%
%
\node (boundary) [draw=white!90!gray,  fill=white!98!black,rounded corners=0.2ex, minimum width=51ex, minimum height=23ex, xshift=22ex,yshift=-4ex]{};
%
\node (backbone) [draw=gray, fill=white!50!cyan, rounded corners=0.25ex, minimum width=6ex, minimum height=2.5ex, xshift = 0ex, scale=0.8]{\scriptsize BackBone};
%
%
\node (ffn) [draw=gray, fill=white!70!yellow, rounded corners=0.25ex, minimum width=6ex, minimum height=2.5ex, xshift = 45ex, scale=0.8]{\scriptsize FFN};
%
\node (ftfd) [xshift=23ex, yshift=4.5ex]
{
\tikz{
%
\node (boundary) [draw=gray, dashed, dash pattern=on 0.8ex off 0.3ex, rounded corners=0.2ex, minimum width=40ex, minimum height=5.1ex, xshift=7.95ex, yshift=0.95ex]{};
%
\node (lqg) [draw=gray, fill=white!70!violet, rounded corners=0.25ex, minimum width=6ex, minimum height=3ex, xshift = 1.1ex, scale=0.8]{\scriptsize Latent Object Representation (Object Queries) };
%
%
\node (qr) [draw=gray, fill=white!50!orange, rounded corners=0.25ex, minimum width=13ex, minimum height=3ex, xshift = 22ex, scale=0.8]{\scriptsize Dilineation};
%
\node (text) [xshift=8.25ex, yshift=2.25ex]{\scriptsize FFD};
%
\draw [->] (lqg.east) -- (qr.west);
}
};
%
%
\node (detr) [xshift=22ex, yshift=-8.5ex]
{
\tikz{
%
\node (boundary) [draw=gray, dashed, dash pattern=on 0.8ex off 0.3ex, rounded corners=0.2ex, minimum width=50ex, minimum height=13ex, xshift=0ex, yshift=0ex]{};
%
\node (selfatt) [draw=gray, fill=white!70!violet, rounded corners=0.25ex, minimum width=6ex, minimum height=3ex, xshift = -12ex, yshift=2.1ex, scale=0.8]{\scriptsize Multi-head Self Attention};
%
%
\node (ffne) [draw=gray, fill=white!50!blue, rounded corners=0.25ex, minimum width=6ex, minimum height=3ex, xshift = 0ex, yshift=2.1ex, scale=0.8]{\scriptsize FFN};
%
\node (text) [xshift=-8ex, yshift=4.5ex]{\scriptsize Transformer Encoder};
%
\node (enctimes) [xshift=1.5ex, yshift=4.5ex]{\scriptsize $\times 6$};
%
\node (encb) [draw=gray, dashed, dash pattern=on 0.8ex off 0.3ex, rounded corners=0.2ex, minimum width=22.5ex, minimum height=5.25ex, xshift=-8.3ex, yshift=3.1ex]{};
%
%
\node (qr) [draw=gray, fill=white!50!orange, rounded corners=0.25ex, minimum width=6ex, minimum height=3ex, xshift = -19.5ex, yshift=-4.2ex, scale=0.8]{\scriptsize Object Queries)};
%
%
\node (selfatt1) [draw=gray, fill=white!70!violet, rounded corners=0.25ex, minimum width=6ex, minimum height=3ex, xshift = -6.6ex, yshift=-4.2ex, scale=0.8]{\scriptsize Multi-head Self Attention};
%
%
\node (crossatt) [draw=gray, fill=white!60!magenta, rounded corners=0.25ex, minimum width=6ex, minimum height=3ex, xshift = 9.25ex, yshift=-4.2ex, scale=0.8]{\scriptsize Multi-head Cross Attention};
%
%
%
\node (ffnd) [draw=gray, fill=white!50!blue, rounded corners=0.25ex, minimum width=6ex, minimum height=3ex, xshift = 20.25ex, yshift=-4.2ex, scale=0.8]{\scriptsize FFN};
%
\node (textd) [xshift=4ex, yshift=-1.7ex]{\scriptsize Transformer Decoder};
%
%
\node (dectimes) [xshift=21.5ex, yshift=-1.7ex]{\scriptsize $\times 6$};
%
\node (decb) [draw=gray, dashed, dash pattern=on 0.8ex off 0.3ex, rounded corners=0.2ex, minimum width=37.5ex, minimum height=5.25ex, xshift=4.5ex, yshift=-3.2ex]{};
%
%
\node (text) [xshift=18.25ex, yshift=5.15ex]{\scriptsize DETR};
%
\draw [->] (qr.east) -- (selfatt1.west);
\draw [->] (selfatt1.east) -- (crossatt.west);
\draw [->] (crossatt.east) -- (ffnd.west);
\draw [->] (selfatt.east) -- (ffne.west);
\draw [->] (ffne.east) -| ($(crossatt.north)+(3ex,0ex)$);
}
};
%
%%
\draw [->] (backbone.north) |- ($(ftfd.west)+(1.75ex,-0.9ex)$);
\draw [->] ($(ftfd.east)-(1.85ex,0.9ex)$) -| (ffn.north);
\draw [->] (backbone.south) |- ($(detr.west)+(6.8ex,2.1ex)$);
\draw [->] ($(detr.east)-(3.2ex,4.2ex)$) -| ($(ffn.south)+(1ex,0ex)$);
%
}
};
\end{tikzpicture}
%
%
\vspace{-0.5ex}
%
\caption{Differences between FFD and DETR-like methods.}
%
%
\vspace{-3ex}
%
\label{fig:diffdetr}
%
\end{figure}
%

==> figures/difference_with_existing.tex <==

%
%
%
\begin{figure}[t]
\centering
%
%
\subfloat{\label{fig:fasterrcnn}}
\subfloat{\label{fig:ssd}}
\subfloat{\label{fig:detr}}
\subfloat{\label{fig:ftfd}}
%
\begin{tikzpicture}

%\FPeval{\imh}{10.5}
%\FPeval{\imw}{10.5}
%
%\FPeval{\imx}{48}
%\FPeval{\imy}{0-10.7}

%
\node (boundary) [draw=white!50!gray,  fill=white!98!black,rounded corners=0.2ex, minimum width=54ex, minimum height=12.5ex, xshift=20ex,yshift=-0.0ex]{};
%

\node (fasterrcnn) [draw=none, fill=none, scale=0.45]
{
\tikz
{
\node (cnn) [fill=none, draw=cyan, rounded corners=0.2ex]{CNN};
%
\node (rpn) [fill=none, draw=red, rounded corners=0.2ex, xshift=-3ex, yshift=-5ex]{RPN};
%
\node (nms) [fill=none, draw=orange!70!black, rounded corners=0.2ex, xshift=-4ex, yshift=-11.5ex]{\shortstack{Anchor box, \\ NMS}};
%
\node (roi) [fill=none, draw=green, rounded corners=0.2ex, xshift=1ex, yshift=-18.0ex]{RoI Pool};
%
\node (box) [fill=none, draw=gray, rounded corners=0.2ex, xshift=-4ex, yshift=-23ex]{Box};
%
\node (class) [fill=none, draw=gray, rounded corners=0.2ex, xshift=6ex, yshift=-23ex]{Class};
%
\draw [->, very thick] (cnn) -| ($(rpn.north) - (1ex, 0ex)$);
\draw [->, very thick] (rpn) -| ($(nms.north) - (5ex, 0ex)$);
\draw [->, very thick] (cnn) -| ($(roi.north) + (3.5ex, 0ex)$);
\draw [->, very thick] ($(nms.south) + (2ex, 0ex)$) -- ($(roi.north) - (3ex, 0ex)$);
\draw [->, very thick] (roi) -| ($(box.north) - (1ex, 0ex)$);
\draw [->, very thick] (roi) -| ($(class.north) + (1ex, 0ex)$);
}
};
%

\node (ssd) [draw=none, fill=none, scale=0.45, xshift=34ex]
{
\tikz
{
\node (cnn) [fill=none, draw=cyan, rounded corners=0.2ex]{CNN};
%
\node (box) [fill=none, draw=gray, rounded corners=0.2ex, xshift=-4ex, yshift=-10ex]{Box};
%
\node (class) [fill=none, draw=gray, rounded corners=0.2ex, xshift=4ex, yshift=-10ex]{Class};
%
\node (nms) [fill=none, draw=orange!70!black, rounded corners=0.2ex, xshift=-2ex, yshift=-21ex]{\shortstack{Anchor box, \\ NMS}};
%
%
\draw [->, very thick] (cnn) -| ($(box.north) - (1ex, 0ex)$);
\draw [->, very thick] (cnn) -| ($(class.north) + (1ex, 0ex)$);
\draw [->, very thick] (box) -- ($(nms.north) - (2ex, 0ex)$);
}
};
%
%
\node (detr) [draw=none, fill=none, scale=0.45, xshift=61ex]
{
\tikz
{
\node (cnn) [fill=none, draw=cyan, rounded corners=0.2ex]{CNN};
%
\node (trans) [fill=none, draw=magenta, rounded corners=0.2ex, xshift=0ex, yshift=-10ex]{Transformer};
%
\node (box) [fill=none, draw=gray, rounded corners=0.2ex, xshift=-4ex, yshift=-22ex]{Box};
%
\node (class) [fill=none, draw=gray, rounded corners=0.2ex, xshift=4ex, yshift=-22ex]{Class};
%
%
\draw [->, very thick] (cnn) -- (trans);
\draw [->, very thick] ($(trans.south) - (3ex, 0ex)$) -- ($(box.north) + (1ex, 0ex)$);
\draw [->, very thick] ($(trans.south) + (3ex, 0ex)$) -- ($(class.north) - (1ex, 0ex)$);
}
};
%
%
\node (detr) [draw=none, fill=none, scale=0.45, xshift=92ex]
{
\tikz
{
\node (cnn) [fill=none, draw=cyan, rounded corners=0.2ex]{CNN};
%
\node (trans) [fill=none, draw=magenta, rounded corners=0.2ex, xshift=0ex, yshift=-10ex]{LOR};
%
\node (box) [fill=none, draw=gray, rounded corners=0.2ex, xshift=-4ex, yshift=-22ex]{Box};
%
\node (class) [fill=none, draw=gray, rounded corners=0.2ex, xshift=4ex, yshift=-22ex]{Class};
%
%
\draw [->, very thick] (cnn) -- (trans);
\draw [->, very thick] (trans) -| (box);
\draw [->, very thick] (trans) -| (class);
}
};
%
\node(a) [xshift=-4.25ex, yshift=-5.3ex]{\scriptsize (a)};
\node(a) [xshift=10.25ex, yshift=-5.3ex]{\scriptsize (b)};
\node(a) [xshift=22.75ex, yshift=-5.3ex]{\scriptsize (c)};
\node(a) [xshift=36.75ex, yshift=-5.3ex]{\scriptsize (d)};
%
\end{tikzpicture}
%
\caption{(a) Faster-RCNN, (b) SSD, (c) DETR, and (d) FFD.}
% 
\label{fig:detectors}
%
\vspace{-4ex}
%
\end{figure}
%


==> figures/ffd.tex <==

%
\begin{figure*}[t]
\centering

\FPeval{\scal}{0.5}

\colorlet{poolclr}{white!10!pink}
\colorlet{fuseclr}{white!50!green}

\colorlet{convclr}{white!80!green}
\colorlet{clr}{green!40!blue}
\colorlet{conv3clr}{white!60!clr}

\colorlet{convclr}{white!60!clr}


\colorlet{facsclr}{white!30!brown}


\colorlet{reluclr}{white!80!black}
\colorlet{eltclr}{white!50!cyan}


\colorlet{drawclr}{white!99!black}

\colorlet{arrowclr}{white!40!black}
\colorlet{boxclr}{white!80!black}

\colorlet{tensorclr}{white!90!blue}
\colorlet{tensordclr}{white!50!black}


\colorlet{maxclr}{white!80!black}
%\colorlet{convclr}{white!80!green}
\colorlet{reluclr}{white!90!black}
\colorlet{eltclr}{white!80!blue}
\colorlet{softmaxclr}{white!80!blue}

\colorlet{drawclr}{white!99!black}
\colorlet{posencclr}{white!50!orange}
\colorlet{transposeclr}{white!60!red}

%\colorlet{drawclr}{white!99!black}
%\colorlet{posencclr}{white!50!orange}
%\colorlet{transposeclr}{white!60!red}
\colorlet{ffncclr}{black!10!yellow}
\colorlet{ffnbclr}{white!50!red}
%

\begin{tikzpicture}
%
\node (outer) [scale=1.0]
{
\tikz{
%
%
\node (boundary) [draw=white!50!gray,  fill=white!98!black,rounded corners=0.2ex, minimum width=110ex, minimum height=13.5ex, xshift=48.0ex,yshift=-1.5ex]{};
%
\node (input) [yshift=-1.5ex]{
\tikz{
\FPeval{\imh}{11}
\FPeval{\imw}{13}
%
%\node (image) []{\includegraphics[width=\imw ex, height=\imh ex]{images/tree_1.png}};
\node (image) []{\includegraphics[width=\imw ex, height=\imh ex]{images/out_1.jpg}};
%\node (boundary) [draw= gray, rounded corners=0.25ex, minimum width=\imw ex, minimum height= \imh ex]{};
}
};
%
\node (backbone) [draw=gray, fill=facsclr, rounded corners=0.25ex, minimum width=6ex, minimum height=2.5ex, xshift = 12ex, scale=0.7]{\scriptsize BackBone};
%
\node (tensor) [xshift=19ex, yshift=1ex, scale=0.6]
{
\FPeval{s}{1.3}
\FPeval{cx}{3.5}
\FPeval{cy}{1.5}
%
\tikz{
%
\draw [draw=none,thin,fill=tensorclr] (-\s ex, \s ex) -- (\s ex, \s ex) -- (\s ex, -\s ex) -- (-\s ex, -\s ex) -- (-\s ex, \s ex);
%
\draw [draw=none,thin,fill=tensorclr] (-\s ex, \s ex) -- ($(-\s ex, \s ex) + (\cx ex,  \cy ex)$) -- ($(\s ex, \s ex) + (\cx ex,  \cy ex)$) -- (\s ex, \s ex);
%
\draw [draw=none,thin,fill=tensorclr] (\s ex, \s ex) -- ($(\s ex, \s ex) + (\cx ex,  \cy ex)$) -- ($(\s ex, -\s ex) + (\cx ex,  \cy ex)$) -- (\s ex, -\s ex);
%
%
\draw [draw=tensordclr,thin] (-\s ex, \s ex) -- (\s ex, \s ex) -- (\s ex, -\s ex) -- (-\s ex, -\s ex) -- (-\s ex, \s ex);
%
\draw [draw=tensordclr,thin] (-\s ex, \s ex) -- ($(-\s ex, \s ex) + (\cx ex,  \cy ex)$) -- ($(\s ex, \s ex) + (\cx ex,  \cy ex)$) -- (\s ex, \s ex);
%
\draw [draw=tensordclr,thin] (\s ex, -\s ex) -- ($(\s ex, -\s ex) + (\cx ex,  \cy ex)$) -- ($(\s ex, \s ex) + (\cx ex,  \cy ex)$);
%
%
\node (desc) [xshift=2.8ex, yshift=4.0ex, scale=0.8]{$\mathbf{T_f} \in \mathbb{R}^{C \times H_o \times W_o}$};
%
%
}
};
%
%
%%
\node (lor) [draw=brown, fill=white!80!brown,opacity=0.6, dashed, dash pattern=on 0.8ex off 0.3ex, rounded corners=0.2ex, minimum width = 49.5ex, minimum height=12.0ex, xshift=48.2ex, yshift=-1.5ex]{};
%%
%%
\node (lortxt) [xshift=69.35ex, yshift=3ex,scale=0.6]{\texttt{LOR}};
%%
\node (conv1) [draw=gray, fill=convclr, rounded corners=0.25ex, minimum width=6ex, minimum height=2.5ex, xshift = 26ex, yshift=0ex, scale=0.7]{\scriptsize $1 \times 1$};
%
%
%%
%
\node (conv30) [draw=gray, fill=convclr, rounded corners=0.25ex, minimum width=6ex, minimum height=2.5ex, xshift = 37ex, yshift=0ex, scale=0.7]{\scriptsize $1 \times 1$};
%%%
%%%
\node (eltsum10) [xshift=41.0ex, yshift=0ex, scale=1.0]{
\tikz{
\node [fill=white!80!black, circle, scale=0.8]{};
\node [yshift=-0.01ex, scale=0.8]{$+$};
}};
%
%
%%
\node (ccgc) [draw=magenta, fill=white!80!magenta,opacity=0.6, dashed, dash pattern=on 0.8ex off 0.3ex, rounded corners=0.2ex, minimum width = 17.2ex, minimum height=4.5ex, xshift=37.0ex, yshift=-4.25ex]{};
%%
%%
\node (ccgctxt) [xshift=36.8ex, yshift=-2.7ex,scale=0.6]{\texttt{CCGC}};
%%
%%
\node (rep) [draw=green, fill=white!80!green,opacity=0.6, dashed, dash pattern=on 0.8ex off 0.3ex, rounded corners=0.2ex, minimum width = 18.0ex, minimum height=10.0ex, xshift=55.35ex, yshift=-1.5ex]{};
%%
%%
\node (reptxt) [xshift=63.35ex, yshift=2.5ex,scale=0.6]{\texttt{$\times 2$}};
%%
%%
\node (q) [draw=cyan, fill=white!70!cyan,opacity=0.6, dashed, dash pattern=on 0.8ex off 0.3ex, rounded corners=0.2ex, minimum width = 12.0ex, minimum height=6.0ex, xshift=53.35ex, yshift=0ex]{};
%%
%%
\node (qtxt) [xshift=53.35ex, yshift=2ex,scale=0.6]{\texttt{QT}};
%%
%\node (testbox) [draw=cyan, dashed, dash pattern=on 0.8ex off 0.3ex, rounded corners=0.2ex, minimum width = 14ex, minimum height=4.5ex, xshift=72.3ex, yshift=-2.80ex]{};
%
%
\node (gp1) [draw=gray, fill=poolclr, rounded corners=0.25ex, minimum width=2ex, minimum height=2.5ex, xshift =31.0ex, yshift=-5ex, scale=0.7]{\scriptsize GP};
%
%
\node (conv2e) [draw=gray, fill=convclr, rounded corners=0.25ex, minimum width=6ex, minimum height=2.5ex, xshift = 36.0ex, yshift=-5ex, scale=0.7]{\scriptsize $1 \times 1$ \tiny (E)};
%
%
\node (conv2s) [draw=gray, fill=convclr, rounded corners=0.25ex, minimum width=6ex, minimum height=2.5ex, xshift = 41.8ex, yshift=-5ex, scale=0.7]{\scriptsize $1 \times 1$ \tiny (S)};
%
%
\node (eltmul) [xshift=45.0ex, yshift=0ex, scale=1.0]{
\tikz{
\node [fill=white!80!black, circle, scale=0.8]{};
\node [yshift=-0.08ex, scale=1.0]{$\ast$};
}};
%%
%%
%
\node (conv3) [draw=gray, fill=convclr, rounded corners=0.25ex, minimum width=6ex, minimum height=2.5ex, xshift = 52ex, yshift=0ex, scale=0.7]{\scriptsize $1 \times 1$};
%%%
%%
\node (gp2) [draw=gray, fill=poolclr, rounded corners=0.25ex, minimum width=2ex, minimum height=2.5ex, xshift = 49.0ex, yshift=-5ex, scale=0.7]{\scriptsize GP};
%%
%%%
\node (conv4e) [draw=gray, fill=convclr, rounded corners=0.25ex, minimum width=6ex, minimum height=2.5ex, xshift = 54ex, yshift=-5ex, scale=0.7]{\scriptsize $1 \times 1$};
%%%
%%%
\node (conv4s) [draw=gray, fill=convclr, rounded corners=0.25ex, minimum width=6ex, minimum height=2.5ex, xshift = 59.5ex, yshift=-5ex, scale=0.7]{\scriptsize $1 \times 1$};
%%
%
\node (eltsum1) [xshift=58.0ex, yshift=0ex, scale=1.0]{
\tikz{
\node [fill=white!80!black, circle, scale=0.8]{};
\node [yshift=-0.01ex, scale=0.8]{$+$};
}};
%
%
\node (eltmul1) [xshift=62.5ex, yshift=0ex, scale=1.0]{
\tikz{
\node [fill=white!80!black, circle, scale=0.8]{};
\node [yshift=-0.08ex, scale=1.0]{$\ast$};
}};
%%
%
\node (del) [draw=gray, fill=white!70!gray, rounded corners=0.25ex, minimum width=6ex, minimum height=2.5ex, xshift = 69ex, yshift=-2.5ex, scale=0.7]{\scriptsize Delineation};
%
%
\node (mtx2) [fill=none, xshift=77ex, yshift=-1.1ex, scale=0.8]
{
\FPeval{sx}{6}
\FPeval{sy}{8}
%
\tikz{
%
\draw [] (0ex,0ex) -- (1ex, 0ex);
\draw [] ($(\sx ex, 0ex)-(1ex,0ex)$) -- (\sx ex, 0ex);
\draw [] (0ex,0ex) -- (0ex, -\sy ex);
\draw [] (\sx ex,0ex) -- (\sx ex, -\sy ex);
\draw [] (0ex, -\sy ex) -- (1ex, -\sy ex);
\draw [] ($(\sx ex, -\sy ex)-(1ex, 0 ex)$) -- (\sx ex, -\sy ex);
\draw [black!60!green,  thick] (0.5ex, -0.5ex) -- ($(\sx ex, -0.5ex)-(0.5ex,0ex)$);
\draw [black!60!green,  thick] (0.5ex, -1.0ex) -- ($(\sx ex, -1.0ex)-(0.5ex,0ex)$);
\draw [black!60!green,  thick] (0.5ex, -1.5ex) -- ($(\sx ex, -1.5ex)-(0.5ex,0ex)$);
\draw [black!60!green,  thick] (0.5ex, -2.0ex) -- ($(\sx ex, -2.0ex)-(0.5ex,0ex)$);
\draw [black!60!green,  thick] (0.5ex, -2.5ex) -- ($(\sx ex, -2.5ex)-(0.5ex,0ex)$);
\draw [black!60!green,  thick] (0.5ex, -3.0ex) -- ($(\sx ex, -3.0ex)-(0.5ex,0ex)$);
\draw [black!60!green,  thick] (0.5ex, -3.5ex) -- ($(\sx ex, -3.5ex)-(0.5ex,0ex)$);
\draw [black!60!green,  thick] (0.5ex, -4.0ex) -- ($(\sx ex, -4.0ex)-(0.5ex,0ex)$);
\draw [black!60!green,  thick] (0.5ex, -4.5ex) -- ($(\sx ex, -4.5ex)-(0.5ex,0ex)$);
\draw [black!60!green,  thick] (0.5ex, -5.0ex) -- ($(\sx ex, -5.0ex)-(0.5ex,0ex)$);
\draw [black!60!green,  thick] (0.5ex, -5.5ex) -- ($(\sx ex, -5.5ex)-(0.5ex,0ex)$);
\draw [black!60!green,  thick] (0.5ex, -6.0ex) -- ($(\sx ex, -6.0ex)-(0.5ex,0ex)$);
\draw [black!60!green,  thick] (0.5ex, -6.5ex) -- ($(\sx ex, -6.5ex)-(0.5ex,0ex)$);
\draw [black!60!green,  thick] (0.5ex, -7.0ex) -- ($(\sx ex, -7.0ex)-(0.5ex,0ex)$);
\draw [black!60!green,  thick] (0.5ex, -7.5ex) -- ($(\sx ex, -7.5ex)-(0.5ex,0ex)$);
%
%\node [xshift=-1ex, yshift=-3.5ex, scale=0.8]{$C$};
%\node [xshift=3.5ex, yshift=1.2ex, scale=0.8]{$H_o \times W_o$};
%
\node (desc) [xshift=3.5ex, yshift=1.0ex, scale=0.6]{$\mathbf{T_q} \in \mathbb{R}^{d  \times (N_gH_oW_o)}$};
%
}
};
%
%%
\node (ffnb) [draw=gray, fill=ffncclr, rounded corners=0.25ex, minimum width=6ex, minimum height=3ex, xshift = 84ex, yshift=-2.5ex,  scale=0.7]{\scriptsize FFNs};
%
%
%\node (match) [draw=gray, fill=white!30!gray, rounded corners=0.2ex, xshift=72.3ex, yshift=3.5ex, scale=0.8]{\scriptsize Hungarian Matching};
%%
%\node (train) [xshift=72.3ex, yshift=5.5ex, scale=0.8]{\scriptsize Training};
%%
%%
%\node (denorm) [draw=gray, fill=white!30!gray,  rounded corners=0.2ex,  xshift=72.3ex, yshift=-3.5ex, scale=0.8]{\scriptsize Box Denormalization};
%%
%\node (test) [xshift=72.3ex, yshift=-1.4ex, scale=0.8]{\scriptsize Inference};
%%
%
\node (output) [xshift=96ex, yshift=-1.5ex]{
\tikz{
\FPeval{\imh}{11}
\FPeval{\imw}{13}
%
%\node (image) []{\includegraphics[width=\imw ex, height=\imh ex]{images/tree_1.png}};
\node (image) []{\includegraphics[width=\imw ex, height=\imh ex]{images/out_det_1.jpg}};
}};
%
%%
%%($(eltmul.west)+(1.2ex,0ex)$)
%
\draw [->] ($(input.east)+(-1.5ex,1.5ex)$) -- (backbone.west);
\draw [->] (backbone.east) -- ($(tensor.west)+(3.25ex,-1ex)$);
\draw [->] ($(tensor.east)-(3.5ex,1ex)$) -- ($(conv1.west)$);
\draw [->] ($(conv1.east)$) -- ($(conv30.west)+(0ex,0ex)$)  node [xshift=-3.0ex, yshift=1.2ex,scale=0.6]{\scriptsize $\mathbf{T_g} \in \mathbf{R}^{(dN_g) \times H_o \times W_o}$};
\draw [->] ($(conv30.east)+(0.0ex,0.0ex)$) -- ($(eltsum10.west)+(1.2ex,0ex)$);
\draw [->] ($(eltsum10.east)-(1.2ex,0ex)$) -- ($(eltmul.west)+(1.2ex,0ex)$) node [xshift=-1.2ex, yshift=1.2ex,scale=0.6]{\scriptsize $\mathbf{T_{qt}}$};
\draw [->] ($(conv1.east)+(4.8ex,0.0ex)$) -- ($(conv1.east)+(4.8ex,-1.6ex)$) -| ($(eltsum10.south)+(0ex,1.1ex)$);
%
%\draw [->] ($(conv1.east)+(0.8ex,0.0ex)$) |- ($(gp1.west)$);
\draw [->]  ($(eltmul.west)-(0.15ex, 0ex)$) |- ($(gp1.west)-(0.8ex, -1.4ex)$) |- ($(gp1.west)$);

\draw [->] ($(gp1.east)$) |- ($(conv2e.west)$);

\draw [->] ($(conv2e.east)$) |- ($(conv2s.west)$);
%
\draw [->] ($(conv2s.east)$) -| ($(eltmul.south)+(0ex,1.5ex)$);
\draw [->] ($(eltmul.east)+(-1.2ex,0ex)$) -- ($(conv3.west)$);
%%
\draw [->] ($(conv3.east)$) -- ($(eltsum1.west)+(1.2ex,0ex)$);
\draw [->] ($(eltsum1.east)+(-1.2ex,0ex)$) -- ($(eltmul1.west)+(1.2ex,0ex)$);
%%
%\draw [->] ($(eltmul.east)+(-0.1ex,0.0ex)$) |- ($(gp2.west)$);
\draw [->]  ($(eltmul1.west)-(0.15ex, 0ex)$) |- ($(gp2.west)-(0.8ex, -1.4ex)$) |- ($(gp2.west)$);

\draw [->] ($(gp2.east)$) |- ($(conv4e.west)$);
\draw [->] ($(conv4e.east)$) |- ($(conv4s.west)$);
\draw [->] ($(eltmul.east)+(0.8ex,0.0ex)$) -- ($(eltmul.east)+(0.8ex,-2.4ex)$) -| ($(eltsum1.south)+(0ex,1.1ex)$);
%%
\draw [->] ($(conv4s.east)$) -| ($(eltmul1.south)+(0ex,1.5ex)$);
%%
\draw [->] ($(del.east)+(0ex,0ex)$) -- ($(mtx2.west)+(3.7ex,-1.4ex)$);
%%
\draw [->] ($(eltmul1.east)+(-1.1ex,0ex)$) -- ($(eltmul1.east)+(0.3ex,0ex)$) |- ($(del.west)$);
%
\draw [->] ($(mtx2.east)+(-3.2ex,-1.4ex)$) -- ($(ffnb.west)$);
%
\draw [->] (ffnb.east) -- ($(output.west)+(1.2ex,-1.0ex)$);
%
%
%
%
}
};
\end{tikzpicture}
%
%
\vspace{-1.0ex}
%
%
\newcommand{\bcastmul}{\raisebox{0.0ex}{\tikz{\node [fill=white!80!black, circle, scale=0.6]{};\node [yshift=-0.00ex, scale=0.8]{$\ast$};}}}
%
\caption{Fast-Fruit-Detector (FFD). ``GP'': Global Pooling,`E': Expand, `S': Squeeze, and `\protect\bcastmul' Broadcast multiplication.}
%
%
\vspace{-3ex}
%
\label{fig:ffd}
%
\end{figure*}
%



==> figures/intro_figure.tex <==
\begin{figure}[!t]
\centering

\begin{tikzpicture}
%

\node (m100) [scale=0.73, xshift=-13ex, yshift=0ex]
{
\tikz{
%
\node (m100_side) [xshift = 0ex,yshift=0.0ex]{\includegraphics[width=53ex,height=25ex]{images/setup_white_small.jpg}};
%
\node (m600_boundary) [draw=white!50!black,rounded corners=0.25mm,rectangle, align=center,minimum width=53ex,minimum height=25ex,xshift=0ex,yshift=0.0ex]{};
%
%\node (m100_side) [xshift = 0ex]{\includegraphics[width=25ex,height=20ex]{images/m100_front.jpg}};
%\node (m100_side) [xshift = 0ex,yshift=0.0ex]{\includegraphics[width=53ex,height=28ex]{images/setup_black_small.jpg}};
%%
%\node (m100_side) [xshift = 0ex,yshift=0.0ex]{\includegraphics[scale=0.185]{images/setup_white_small.jpg}};
%\node (m100_side) [xshift = 0ex,yshift=-30ex]{\includegraphics[scale=0.185]{images/setup_white_small.jpg}};
%
%\node (m600_boundary) [draw=white!50!black,rounded corners=0.25mm,rectangle, align=center,minimum width=52.8ex,minimum height=29.8ex,xshift=0ex,yshift=0.0ex]{};
%%
%\FPeval{\circwidth}{0.15}
%\FPeval{\dotscale}{0.3}
%\FPeval{\circscale}{0.5}
%\colorlet{dotcolor}{white!80!pink}
%\colorlet{circcolor}{white!30!green}
%\colorlet{linkcolor}{black!0!green}
%%\colorlet{linkcolor}{black!0!gray}
%%\definecolor{linkcolor}{rgb}{0.0, 0.45, 0.81}
%\colorlet{boxdrawcolor}{white!70!linkcolor}
%\colorlet{boxfillcolor}{white!90!black}
%\FPeval{\txtscale}{0.8}
%%
%
\FPeval{\circwidth}{0.15}
\FPeval{\dotscale}{0.3}
\FPeval{\circscale}{0.5}
\colorlet{dotcolor}{white!0!green}
\colorlet{circcolor}{white!30!orange}
\colorlet{linkcolor}{black!0!orange}
\colorlet{boxdrawcolor}{white!70!orange}
\colorlet{boxfillcolor}{white!98!black}
\FPeval{\txtscale}{0.8}
%
\node (harvestdot) [fill=dotcolor, circle, xshift =-12.5ex,yshift=-5.0ex, scale=\dotscale]{};
\node (harvestdotcirc) [draw=circcolor, circle, xshift =-12.5ex,yshift=-5.0ex, line width=\circwidth ex,scale=\circscale]{};
\node (harvest) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =15.0ex,yshift=-9.25ex,scale=\txtscale]{Harvesting Region};
\draw [-, linkcolor] (harvestdotcirc) -- (harvest);
%
%
\node (m100dot) [fill=dotcolor, circle, xshift =12.5ex,yshift=5.0ex, scale=\dotscale]{};
\node (m100dotcirc) [draw=circcolor, circle, xshift =12.5ex,yshift=5.0ex, line width=\circwidth ex,scale=\circscale]{};
\node (m100) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =15.0ex,yshift=9.0ex,scale=\txtscale]{Aerial Grasping System};
\draw [-, linkcolor] (m100dotcirc) -- (m100);
%
%
\node (fruitdot) [fill=dotcolor, circle, xshift =-5.5ex,yshift=0.5ex, scale=\dotscale]{};
\node (fruitdotcirc) [draw=circcolor, circle, xshift =-5.5ex,yshift=0.5ex, line width=\circwidth ex,scale=\circscale]{};
\node (fruit) [draw=boxdrawcolor,fill=boxfillcolor,rounded corners=0.3mm, rectangle,align=center,xshift =15.0ex,yshift=-2.5ex,scale=\txtscale]{Target Fruits};
\draw [-, linkcolor] (fruitdotcirc) -- (fruit);
}
};

\node (det1) [xshift=17.5ex,yshift=-4.65ex]{\includegraphics[width=14ex, height=9.0ex]{images/out_det_1.jpg}};
\node (det2) [xshift=17.5ex,yshift=4.65ex]{\includegraphics[width=14ex, height=9.0ex]{images/out_det_2.jpg}};

\FPeval{\xshfta}{0}
\FPeval{\yshfta}{0-0}

\FPeval{\xshftb}{27.4}
\FPeval{\yshftb}{0-0.15}


\FPeval{\xshftc}{51.5}
\FPeval{\yshftc}{0-0.1}


\FPeval{\xshftd}{75}
\FPeval{\yshftd}{0-0.09}


\FPeval{\pltw}{60}
\FPeval{\plth}{40}

\FPeval{\scal}{0.3}

\FPeval{\spltw}{\scal * \pltw}
\FPeval{\splth}{\scal * \plth}


\FPeval{\mrksize}{0.25}
\FPeval{\linew}{0.2}


\FPeval{\netxshft}{5}
\FPeval{\netyshft}{0}

  
\FPeval{\lxshfta}{17.5}
\FPeval{\lyshfta}{25.5}

\FPeval{\lxshftb}{5.5}
\FPeval{\lyshftb}{12.5}

\FPeval{\lxshftc}{10.5}
\FPeval{\lyshftc}{0.5}

\FPeval{\lxshftd}{0-00.5}
\FPeval{\lyshftd}{0.5}

\FPeval{\xlabelrotate}{0}
\FPeval{\gpuscale}{1.0}

\FPeval{\gpuxshift}{25.5}
\FPeval{\gpuxshiftb}{25.5}
\FPeval{\gpuxshiftc}{25.5}

\FPeval{\gpuyshift}{28.2}
\FPeval{\gpuyshiftb}{28.4}
\FPeval{\gpuyshiftc}{28.2}

\FPeval{\barw}{12}
\FPeval{\linew}{0.5}

\FPeval{\limscale}{1.0}
\FPeval{\lscale}{1.0}

\FPeval{\barsep}{7.0}

\colorlet{gridclr}{white!90!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!70!black}
\colorlet{axisbgclr}{white!100!black}

\colorlet{legendclr}{white!100!black}

\colorlet{clr1}{white!0!magenta}
\colorlet{clr2}{black!30!green}
\colorlet{clr3}{red!0!cyan}
\colorlet{clr4}{white!60!black}
\colorlet{clr5}{black!100!cyan}

\colorlet{clr1fill}{black!40!clr1}
\colorlet{clr2fill}{black!40!clr2}
\colorlet{clr3fill}{black!40!clr3}
\colorlet{clr4fill}{black!10!clr4}
\colorlet{clr5fill}{black!40!clr5}



%\colorlet{gpudclr}{black!50!cyan}
\colorlet{gpudclr}{white!80!black}
%\colorlet{gpudclr}{brown!80!black}
\colorlet{gpuclr}{white!90!black}

%\colorlet{gpudclr}{axisclr}
%\colorlet{axisclr}{gpudclr}

\colorlet{deltaclr}{white!0!black}

\colorlet{gputxtclr}{white!0!black}



\node (n1) [draw=none, xshift =-20.5 ex, yshift=-16.0 ex]{
\resizebox{\spltw ex}{\splth ex}
{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={\scriptsize Object Detectors},
    ylabel={\scriptsize Time (S)},
    xmin=-0.1, xmax=0.1,
    ymin=0, ymax=12,
    xtick={0},
    ytick={0, 3, 6, 9, 12},
    %%% large subscript in xticklabels
    %   xticklabels={\tiny T$_{DE}$, \tiny Stereo Matching, \tiny Tracking, \tiny Back-end}, 
    xticklabels={},
   yticklabels={$0$, $3$, $6$, $9$, $12$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\limscale},
    legend style={at={(\lxshfta ex,\lyshfta ex)},anchor=north, legend columns = 2, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=-1ex,
%    tick align=inside,
    ytick align=outside,
    y label style={at={(2.0 ex, 15 ex)}, scale=2.6},
    x label style={at={(25 ex,3.0 ex)}, scale=2.6},
    xticklabel style={yshift=-1ex,rotate=\xlabelrotate, scale=1.5},
    yticklabel style={xshift=-0.5ex, scale=1.3},
    scaled y ticks=false,
    ybar=\barsep ex,
    bar width = \barw pt,
]
%
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew pt,%dashed,dash pattern=on 19pt off 1pt,
    rounded corners=0.2ex
    ]
    coordinates {
(0.0, 5.10)
    };
%
%
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew pt,
    rounded corners=0.2ex
    ]
    coordinates {
(0, 4.60)
};
 % %% 
 %
\addplot[
    fill=clr3fill,draw = clr3,
    very thick,
    line width= \linew pt,
    rounded corners=0.2ex
    ]
    coordinates {
(0, 3.40)
};
 % %%
  %
\addplot[
    fill=clr4fill,draw = clr4,
    very thick,
    line width= \linew pt,
    rounded corners=0.2ex
    ]
    coordinates {
(0, 6.80)
};
 % %% 
  %
\addplot[
    fill=clr5fill,draw = clr5,
    very thick,
    line width= \linew pt,
    rounded corners=0.2ex
    ]
    coordinates {
(0, 0.70)
};
 % %%  
 %
%%
 \legend{Faster-RCNN \cite{fasterrcnn}, SSD \cite{ssd}, FCOS \cite{fcos}, DETR \cite{detr}, FFD}
 %
 \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshift ex, yshift=\gpuyshift ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Per-Loop Training Time, Batch=$\mathbf{5}$}}};
%
%
\end{axis}
%
%
}
}};
%
%
\node (n2) [draw=none, xshift =-2.25 ex, yshift=-16.0 ex]{
\resizebox{\spltw ex}{\splth ex}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={\scriptsize Object Detectors},
    ylabel={\scriptsize FPS (Hz)},
    xmin=-0.1, xmax=0.1,
    ymin=0, ymax=120,
    xtick={0},
    ytick={0, 30, 60, 90, 120},
    %%% large subscript in xticklabels
    %   xticklabels={\tiny T$_{DE}$, \tiny Stereo Matching, \tiny Tracking, \tiny Back-end}, 
    xticklabels={},
   yticklabels={$0$, $30$, $60$, $90$, $120$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\limscale},
    legend style={at={(\lxshfta ex,\lyshfta ex)},anchor=north, legend columns = 2, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=-1ex,
%    tick align=inside,
    ytick align=outside,
y label style={at={(2.0 ex, 15 ex)}, scale=2.6},
    x label style={at={(25 ex,3.0 ex)}, scale=2.6},
    xticklabel style={yshift=-1ex,rotate=\xlabelrotate, scale=1.5},
    yticklabel style={xshift=-0.5ex, scale=1.3},
    scaled y ticks=false,
    ybar=\barsep ex,
    bar width = \barw pt,
]
%
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew pt,%dashed,dash pattern=on 19pt off 1pt,
    rounded corners=0.2ex
    ]
    coordinates {
(0.0, 20)
    };
%
%
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew pt,
    rounded corners=0.2ex
    ]
    coordinates {
(0, 31)
};
 % %% 
 %
\addplot[
    fill=clr3fill,draw = clr3,
    very thick,
    line width= \linew pt,
    rounded corners=0.2ex
    ]
    coordinates {
(0, 33)
};
 % %%
  %
\addplot[
    fill=clr4fill,draw = clr4,
    very thick,
    line width= \linew pt,
    rounded corners=0.2ex
    ]
    coordinates {
(0, 40)
};
 % %% 
  %
\addplot[
    fill=clr5fill,draw = clr5,
    very thick,
    line width= \linew pt,
    rounded corners=0.2ex
    ]
    coordinates {
(0, 90)
};
 % %%  
 %
%%
 \legend{Faster-RCNN \cite{fasterrcnn}, SSD \cite{ssd}, FCOS \cite{fcos}, DETR \cite{detr}, FFD}
 %
 \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshiftb ex, yshift=\gpuyshiftb ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Inference $\mathbf@$FP$\mathbf{32}$}}};
%
%
\end{axis}
%
%
}
}};
%
%%
%
\node (n3) [draw=none, xshift =15.60 ex, yshift=-16.0 ex]{
\resizebox{\spltw ex}{\splth ex}
{\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={\scriptsize Object Detectors},
    ylabel={\scriptsize AP},
    xmin=-0.1, xmax=0.1,
    ymin=0, ymax=100,
    xtick={0},
    ytick={0, 25, 50, 75, 100},
        %%% large subscript in xticklabels
    %   xticklabels={\tiny T$_{DE}$, \tiny Stereo Matching, \tiny Tracking, \tiny Back-end}, 
    xticklabels={},
   yticklabels={$0$, $25$, $50$, $75$, $100$},
     axis line style={axisclr},
        %legend pos=north west,
    legend image post style={scale =\limscale},
    legend style={at={(\lxshfta ex,\lyshfta ex)},anchor=north, legend columns = 2, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=-1ex,
%    tick align=inside,
    ytick align=outside,
    y label style={at={(2.0 ex, 15 ex)}, scale=2.6},
    x label style={at={(25 ex,3.0 ex)}, scale=2.6},
    xticklabel style={yshift=-1ex,rotate=\xlabelrotate, scale=1.5},
    yticklabel style={xshift=-0.5ex, scale=1.3},
    scaled y ticks=false,
    ybar=\barsep ex,
    bar width = \barw pt,
]
%
\addplot[
    fill=clr1fill,draw = clr1,
    very thick,
    line width= \linew pt,%dashed,dash pattern=on 19pt off 1pt,
    rounded corners=0.2ex
    ]
    coordinates {
(0.0, 45.9)
    };
%
%
\addplot[
    fill=clr2fill,draw = clr2,
    very thick,
    line width= \linew pt,
    rounded corners=0.2ex
    ]
    coordinates {
(0, 38.0)
};
 % %% 
 %
\addplot[
    fill=clr3fill,draw = clr3,
    very thick,
    line width= \linew pt,
    rounded corners=0.2ex
    ]
    coordinates {
(0, 42.1)
};
 % %%
  %
\addplot[
    fill=clr4fill,draw = clr4,
    very thick,
    line width= \linew pt,
    rounded corners=0.2ex
    ]
    coordinates {
(0, 40.2)
};
 % %% 
  %
\addplot[
    fill=clr5fill,draw = clr5,
    very thick,
    line width= \linew pt,
    rounded corners=0.2ex
    ]
    coordinates {
(0, 46.6)
};
 % %%  
 %
 %
%%
 \legend{Faster-RCNN \cite{fasterrcnn}, SSD \cite{ssd}, FCOS \cite{fcos}, DETR \cite{detr}, FFD}
 %
 %
 \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=23.7ex, xshift=\gpuxshiftc ex, yshift=\gpuyshiftc ex, scale=\gpuscale]{\textcolor{gputxtclr}{\textbf{Average Precision (AP)}}};
%
\end{axis}
%
%
}
}};
%
%
%%
%
%}};
%% 
%
\end{tikzpicture}
%
%
%
\vspace{-3.9ex}
%%
\caption{Top: Our aerial grasping system for fruit harvesting, and outdoor detection. Bottom: FFD has low training time, high inference speed, and high detection accuracy compared to existing detectors.}
%
\label{fig:harvesting}
%
%
\vspace{-3.5ex}
%%
\end{figure}


==> figures/query_assignment.tex <==



%
\begin{figure}[t]
%
\centering
%

\FPeval{\scal}{1.0}
\FPeval{\figspace}{6}

\colorlet{cmclr}{white!50!green}
\colorlet{poolclr}{white!80!black}
\colorlet{lrcclr}{white!60!orange}

\colorlet{tensorclr}{white!90!blue}
\colorlet{tensordclr}{white!50!black}

\colorlet{cmfeederclr}{white!50!violet}

\colorlet{convclr}{white!80!green}

\colorlet{acmclr}{white!80!magenta}
\colorlet{ccmclr}{white!80!cyan}

\colorlet{drawclr}{gray}

\colorlet{softmaxclr}{white!80!blue}
\colorlet{ffnbclr}{black!60!green}

\colorlet{detrclr}{black!10!magenta}
\colorlet{rcnnclr}{violet!10!cyan}



\begin{tikzpicture}

%\colorlet{reluclr}{white!90!black}
%\colorlet{convclr}{white!70!black}
%\colorlet{eltclr}{white!90!blue}


\FPeval{\rcorner}{0.1}
\FPeval{\minw}{15.5}
\FPeval{\minh}{1}

\FPeval{\btxshft}{0}
\FPeval{\btyshft}{0}

\FPeval{\allshft}{0.0}
\FPeval{\cy}{0-3.5-\allshft}
\FPeval{\cay}{0-11.5-\allshft}
\FPeval{\cby}{0-19.0-\allshft}
\FPeval{\ey}{0-24.5-\allshft}

\FPeval{\ry}{2.6}


\FPeval{\resx}{9.5}

%
\node (out) [draw = none, xshift = 0ex, scale=0.8]
{
\tikz{
%
%
\node (boundary) [draw=white!90!gray,  fill=white!98!black,rounded corners=0.2ex, minimum width=66.5ex, minimum height=26.8ex, xshift=4.8ex,yshift=-1.5ex]{};
%
\FPeval{\imw}{20}
\FPeval{\imh}{15}
%
\node (image) [scale=1.48]{
\tikz{
\node (image) []{\includegraphics[width=\imw ex, height= \imh ex]{images/tree_1.jpg}};
%
\node (a1) [draw= green,  minimum width=1.2ex, minimum height=1.8ex, xshift=-1ex, yshift=4.8ex]{};
\node (a2) [draw= green,  minimum width=1.8ex, minimum height=1.8ex, xshift=-0.85ex, yshift=1.5ex]{};
\node (a3) [draw= green,  minimum width=1.5ex, minimum height=1.8ex, xshift=3.0ex, yshift=1.5ex]{};
\node (a4) [draw= green,  minimum width=1.8ex, minimum height=1.8ex, xshift=-4.5ex, yshift=-4.3ex]{};
\node (a5) [draw= green,  minimum width=1.8ex, minimum height=1.8ex, xshift=1.4ex, yshift=-4.2ex]{};
%
\node (ac1) [draw= green, fill=green, circle,  minimum width=1.2ex, minimum height=1.8ex, xshift=-1ex, yshift=4.8ex, scale=0.25]{};
\node (ac2) [draw= green, fill=green, circle,  minimum width=1.8ex, minimum height=1.8ex, xshift=-0.85ex, yshift=1.5ex, scale=0.25]{};
\node (ac3) [draw= green, fill=green, circle,  minimum width=1.5ex, minimum height=1.8ex, xshift=3.0ex, yshift=1.5ex, scale=0.25]{};
\node (ac4) [draw= green, fill=green, circle,  minimum width=1.8ex, minimum height=1.8ex, xshift=-4.5ex, yshift=-4.3ex, scale=0.25]{};
\node (ac5) [draw= green, fill=green, circle,  minimum width=1.8ex, minimum height=1.8ex, xshift=1.4ex, yshift=-4.2ex, scale=0.25]{};
%
%
\foreach \i in {0,1,...,10}
{
%
\draw [ cyan] ($(-0.5 * \imw ex, 0.5 * \imh ex - 0.1 * \i* \imh ex)$) -- ($(0.5 * \imw ex, 0.5 * \imh ex -  \i * 0.1 * \imh ex)$);
%\draw [thick, cyan] ($(-0.5 * \imw ex, 0.5 * \imh ex)$) -- ($(0.5 * \imw ex, 0.5 * \imh ex)$);
%\draw [thick, cyan] ($(-0.5 * \imw ex, 0.5 * \imh ex - 0.2 * \imh ex)$) -- ($(0.5 * \imw ex, 0.5 * \imh ex - 0.2 * \imh ex)$);
%
}
%
\foreach \i in {0,1,...,8}
{
%
\draw [ cyan] ($(-0.5 * \imw ex + \i* 0.125 * \imw ex, 0.5 * \imh ex)$) -- ($(-0.5 * \imw ex + \i* 0.125 * \imw ex, -0.5 * \imh ex)$);
%\draw [thick, cyan] ($(-0.5 * \imw ex, 0.5 * \imh ex)$) -- ($(0.5 * \imw ex, 0.5 * \imh ex)$);
%\draw [thick, cyan] ($(-0.5 * \imw ex, 0.5 * \imh ex - 0.2 * \imh ex)$) -- ($(0.5 * \imw ex, 0.5 * \imh ex - 0.2 * \imh ex)$);
%
}
%
}};
%
\node (mtxg1) [fill=none, xshift=20.0ex, yshift=8.2ex, scale=1.0]
{
\FPeval{sx}{6}
\FPeval{sy}{4}
%
\tikz{
\draw [] (0ex,0ex) -- (1ex, 0ex);
\draw [] ($(\sx ex, 0ex)-(1ex,0ex)$) -- (\sx ex, 0ex);
\draw [] (0ex,0ex) -- (0ex, -\sy ex);
\draw [] (\sx ex,0ex) -- (\sx ex, -\sy ex);
\draw [] (0ex, -\sy ex) -- (1ex, -\sy ex);
\draw [] ($(\sx ex, -\sy ex)-(1ex, 0 ex)$) -- (\sx ex, -\sy ex);
\draw [ffnbclr,  thick] (0.5ex, -0.5ex) -- ($(\sx ex, -0.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -1.0ex) -- ($(\sx ex, -1.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -1.5ex) -- ($(\sx ex, -1.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -2.0ex) -- ($(\sx ex, -2.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -2.5ex) -- ($(\sx ex, -2.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -3.0ex) -- ($(\sx ex, -3.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -3.5ex) -- ($(\sx ex, -3.5ex)-(0.5ex,0ex)$);
%
%\node [xshift=-1ex, yshift=-3.5ex, scale=0.8]{$N$};
%\node [xshift=3.5ex, yshift=1.2ex, scale=0.8]{$C$};
%
\node (desc) [draw=none,xshift=3.0ex, yshift=1.0ex, scale=0.6]{$\mathbf{T}_q \in \mathbb{R}^{N \times d}$};
}
};
%
%
\node (mtxg2) [fill=none, xshift=20.0ex, yshift=3.2ex, scale=1.0]
{
\FPeval{sx}{6}
\FPeval{sy}{4}
%
\tikz{
\draw [] (0ex,0ex) -- (1ex, 0ex);
\draw [] ($(\sx ex, 0ex)-(1ex,0ex)$) -- (\sx ex, 0ex);
\draw [] (0ex,0ex) -- (0ex, -\sy ex);
\draw [] (\sx ex,0ex) -- (\sx ex, -\sy ex);
\draw [] (0ex, -\sy ex) -- (1ex, -\sy ex);
\draw [] ($(\sx ex, -\sy ex)-(1ex, 0 ex)$) -- (\sx ex, -\sy ex);
\draw [ffnbclr,  thick] (0.5ex, -0.5ex) -- ($(\sx ex, -0.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -1.0ex) -- ($(\sx ex, -1.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -1.5ex) -- ($(\sx ex, -1.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -2.0ex) -- ($(\sx ex, -2.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -2.5ex) -- ($(\sx ex, -2.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -3.0ex) -- ($(\sx ex, -3.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -3.5ex) -- ($(\sx ex, -3.5ex)-(0.5ex,0ex)$);
}
};
%
%
\node (mtxg3) [fill=none, xshift=20.0ex, yshift=-0.8ex, scale=1.0]
{
\FPeval{sx}{6}
\FPeval{sy}{4}
%
\tikz{
\draw [] (0ex,0ex) -- (1ex, 0ex);
\draw [] ($(\sx ex, 0ex)-(1ex,0ex)$) -- (\sx ex, 0ex);
\draw [] (0ex,0ex) -- (0ex, -\sy ex);
\draw [] (\sx ex,0ex) -- (\sx ex, -\sy ex);
\draw [] (0ex, -\sy ex) -- (1ex, -\sy ex);
\draw [] ($(\sx ex, -\sy ex)-(1ex, 0 ex)$) -- (\sx ex, -\sy ex);
\draw [ffnbclr,  thick] (0.5ex, -0.5ex) -- ($(\sx ex, -0.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -1.0ex) -- ($(\sx ex, -1.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -1.5ex) -- ($(\sx ex, -1.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -2.0ex) -- ($(\sx ex, -2.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -2.5ex) -- ($(\sx ex, -2.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -3.0ex) -- ($(\sx ex, -3.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -3.5ex) -- ($(\sx ex, -3.5ex)-(0.5ex,0ex)$);
}
};
%
%
\node (mtxg4) [fill=none, xshift=20.0ex, yshift=-4.8ex, scale=1.0]
{
\FPeval{sx}{6}
\FPeval{sy}{4}
%
\tikz{
\draw [] (0ex,0ex) -- (1ex, 0ex);
\draw [] ($(\sx ex, 0ex)-(1ex,0ex)$) -- (\sx ex, 0ex);
\draw [] (0ex,0ex) -- (0ex, -\sy ex);
\draw [] (\sx ex,0ex) -- (\sx ex, -\sy ex);
\draw [] (0ex, -\sy ex) -- (1ex, -\sy ex);
\draw [] ($(\sx ex, -\sy ex)-(1ex, 0 ex)$) -- (\sx ex, -\sy ex);
\draw [ffnbclr,  thick] (0.5ex, -0.5ex) -- ($(\sx ex, -0.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -1.0ex) -- ($(\sx ex, -1.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -1.5ex) -- ($(\sx ex, -1.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -2.0ex) -- ($(\sx ex, -2.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -2.5ex) -- ($(\sx ex, -2.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -3.0ex) -- ($(\sx ex, -3.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -3.5ex) -- ($(\sx ex, -3.5ex)-(0.5ex,0ex)$);
%
}
};
%%
\node (mtxg5) [fill=none, xshift=20.0ex, yshift=-8.8ex, scale=1.0]
{
\FPeval{sx}{6}
\FPeval{sy}{4}
%
\tikz{
\draw [] (0ex,0ex) -- (1ex, 0ex);
\draw [] ($(\sx ex, 0ex)-(1ex,0ex)$) -- (\sx ex, 0ex);
\draw [] (0ex,0ex) -- (0ex, -\sy ex);
\draw [] (\sx ex,0ex) -- (\sx ex, -\sy ex);
\draw [] (0ex, -\sy ex) -- (1ex, -\sy ex);
\draw [] ($(\sx ex, -\sy ex)-(1ex, 0 ex)$) -- (\sx ex, -\sy ex);
\draw [ffnbclr,  thick] (0.5ex, -0.5ex) -- ($(\sx ex, -0.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -1.0ex) -- ($(\sx ex, -1.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -1.5ex) -- ($(\sx ex, -1.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -2.0ex) -- ($(\sx ex, -2.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -2.5ex) -- ($(\sx ex, -2.5ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -3.0ex) -- ($(\sx ex, -3.0ex)-(0.5ex,0ex)$);
\draw [ffnbclr,  thick] (0.5ex, -3.5ex) -- ($(\sx ex, -3.5ex)-(0.5ex,0ex)$);
%
}
};
%
%
%
%
\node (mtx2) [fill=none, xshift=32.0ex, yshift=0.2ex, scale=1.0]
{
\FPeval{sx}{6}
\FPeval{sy}{19.8}
%
\tikz{
\draw [] (0ex,0ex) -- (1ex, 0ex);
\draw [] ($(\sx ex, 0ex)-(1ex,0ex)$) -- (\sx ex, 0ex);
\draw [] (0ex,0ex) -- (0ex, -\sy ex);
\draw [] (\sx ex,0ex) -- (\sx ex, -\sy ex);
\draw [] (0ex, -\sy ex) -- (1ex, -\sy ex);
\draw [] ($(\sx ex, -\sy ex)-(1ex, 0 ex)$) -- (\sx ex, -\sy ex);
%
\foreach \i in {0,1,...,38}
{
\FPeval{\xshft}{0-\i*0.5-0.5}
\draw [detrclr,  thick] (0.5ex, \xshft ex) -- ($(\sx ex, \xshft ex)-(0.5ex,0ex)$);
}
\node (desc) [draw=none,xshift=3.0ex, yshift=1.0ex, scale=0.6]{$\mathbf{T}_q \in \mathbb{R}^{N \times d}$};
}
};
%
%
%
\node (mtx3) [fill=none, xshift=-24.0ex, yshift=0.2ex, scale=1.0]
{
\FPeval{sx}{6}
\FPeval{sy}{19.8}
%
\tikz{
\draw [] (0ex,0ex) -- (1ex, 0ex);
\draw [] ($(\sx ex, 0ex)-(1ex,0ex)$) -- (\sx ex, 0ex);
\draw [] (0ex,0ex) -- (0ex, -\sy ex);
\draw [] (\sx ex,0ex) -- (\sx ex, -\sy ex);
\draw [] (0ex, -\sy ex) -- (1ex, -\sy ex);
\draw [] ($(\sx ex, -\sy ex)-(1ex, 0 ex)$) -- (\sx ex, -\sy ex);
%
\foreach \i in {0,1,...,38}
{
\FPeval{\xshft}{0-\i*0.5-0.5}
\draw [rcnnclr,  thick] (0.5ex, \xshft ex) -- ($(\sx ex, \xshft ex)-(0.5ex,0ex)$);
}
\node (desc) [draw=none,xshift=3.0ex, yshift=1.0ex, scale=0.6]{Anchors};
%
}
%
%
};
%
%
\draw [-> , green,   thick] ($(-1.5ex,7ex)$) .. controls (6ex, 10ex) .. ($(17.5ex,8ex)$);
\draw [-> , green,  thick] ($(-1.5ex,2ex)$) .. controls (5ex, 6ex) .. ($(17.5ex,3ex)$);
\draw [-> , green,  thick] ($(4.5ex,2ex)$) .. controls (9ex, -2ex) .. ($(17.5ex,-1ex)$);
\draw [-> , green,  thick] ($(-6.75ex,-6.5ex)$) .. controls (3ex, -2ex) .. ($(17.5ex,-5ex)$);
\draw [-> , green,  thick] ($(2ex,-6.25ex)$) .. controls (9ex, -9ex) .. ($(17.5ex,-9ex)$);
%%
%
%
\draw [-> , detrclr,   thick] ($(-1.5ex,7ex)$) .. controls (6ex, 12ex) .. ($(29.5ex,0ex)$);
\draw [-> , detrclr,  thick] ($(-1.5ex,2ex)$) .. controls (5ex, 7ex) .. ($(29.5ex,8ex)$);
\draw [-> , detrclr,  thick] ($(4.5ex,2ex)$) .. controls (9ex, -4ex) .. ($(29.5ex,5ex)$);
\draw [-> , detrclr,  thick] ($(-6.75ex,-6.5ex)$) .. controls (3ex, -4ex) .. ($(29.5ex,-5ex)$);
\draw [-> , detrclr,  thick] ($(2ex,-6.25ex)$) .. controls (9ex, -12ex) .. ($(29.5ex,-9ex)$);
%%
%
\draw [-> , rcnnclr,   thick] ($(-1.5ex,7ex)$) .. controls (-6ex, 12ex) .. ($(-20.0ex,0ex)$);
\draw [-> , rcnnclr,  thick] ($(-1.5ex,2ex)$) .. controls (-5ex, 7ex) .. ($(-20.0ex,8ex)$);
\draw [-> , rcnnclr,  thick] ($(4.5ex,2ex)$) .. controls (-9ex, -4ex) .. ($(-20.0ex,5ex)$);
\draw [-> , rcnnclr,  thick] ($(-6.75ex,-6.5ex)$) .. controls (-6ex, -4ex) .. ($(-20.0ex,-5ex)$);
\draw [-> , rcnnclr,  thick] ($(2ex,-6.25ex)$) .. controls (-9ex, -12ex) .. ($(-20.0ex,-9ex)$);
\draw [-> , rcnnclr,   thick] ($(-1.5ex,7ex)$) .. controls (-8ex, 12ex) .. ($(-20.0ex,4ex)$);
\draw [-> , rcnnclr,  thick] ($(-1.5ex,2ex)$) .. controls (-5ex, 7ex) .. ($(-20.0ex,9ex)$);
\draw [-> , rcnnclr,  thick] ($(4.5ex,2ex)$) .. controls (-9ex, -4ex) .. ($(-20.0ex,7ex)$);
\draw [-> , rcnnclr,  thick] ($(-6.75ex,-6.5ex)$) .. controls (-8ex, -4ex) .. ($(-20.0ex,-8ex)$);
\draw [-> , rcnnclr,  thick] ($(2ex,-6.25ex)$) .. controls (-9ex, -12ex) .. ($(-20.0ex,-3ex)$);
%%

\node () [below of=mtx3, xshift=0.6ex, yshift=-7ex, scale=0.5]{\shortstack{One-to-Many \\ Assignment \cite{fasterrcnn, ssd}}};
%
\node () [below of=mtx2, xshift=0.6ex, yshift=-7ex, scale=0.5]{\shortstack{Global One-to-One \\ Assignment of DETR}};
%
\node () [below of=mtxg5, xshift=0.6ex, yshift=2ex, scale=0.5]{\shortstack{Local One-to-One \\ Assignment of FFD}};
%
%
\node (gdim1) [xshift=24.25ex, yshift=7.25ex]{
\tikz{
\node (dim) [scale=0.5]{\scriptsize $N_g$};
\draw [->] ($(dim.north)-(0ex,0.1ex)$) -- ($(dim.north)+(0ex,1ex)$);
\draw [->] ($(dim.south)+(0ex,0.2ex)$) -- ($(dim.south)-(0ex,1ex)$);
}};
%
\node (gid1) [xshift=16.5ex, yshift=5.75ex, scale=0.5]{$t_{11}$};
\node (gid2) [xshift=16.5ex, yshift=1.75ex, scale=0.5]{$t_{35}$};
\node (gid3) [xshift=16.5ex, yshift=-2.25ex, scale=0.5]{$t_{37}$};
\node (gid4) [xshift=16.5ex, yshift=-6.25ex, scale=0.5]{$t_{57}$};
\node (gid5) [xshift=16.5ex, yshift=-10.25ex, scale=0.5]{$t_{59}$};
%%
}};
%%
%%
%
%
\end{tikzpicture}
%
\vspace{-1.5ex}
%
\caption{FFD has novel query assignment. In traditional detectors \cite{fasterrcnn, ssd}, a query is simply is an anchor. '$t_{ij}$' denotes a tile in the image.}
%
\label{fig:qa}
%
%
\vspace{-3ex}
%
\end{figure}
%


==> figures/synthetic_clutter.tex <==
%%%%%
\begin{figure}[t]
\centering
%
%
\subfloat{\label{fig:synold}}
\subfloat{\label{fig:synoldrect}}
\subfloat{\label{fig:synnew}}
\subfloat{\label{fig:synrect}}
%
\begin{tikzpicture}

%\FPeval{\imh}{10.5}
%\FPeval{\imw}{10.5}
%
%\FPeval{\imx}{48}
%\FPeval{\imy}{0-10.7}

\FPeval{\imh}{8.0}
\FPeval{\imw}{12.0}

\FPeval{\imx}{55.0}
\FPeval{\imy}{0-8.2}
\FPeval{\gapx}{0+2.6}
\FPeval{\gapy}{0-0.0}

\node (1) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=0 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/syn_old_0.jpg}};
%
\node (2) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=1 * \imx, yshift=0 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/syn_old_1.jpg}};
%
\node (6) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=0 * \imx, yshift=1 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/syn_old_rect_0.jpg}};
%
\node (7) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=1 * \imx, yshift=1 * \imy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/syn_old_rect_1.jpg}};
%
\node (11) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=2 * \imx + \gapx ex, yshift=0 * \imy ex + \gapy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/syn_new_0.jpg}};
%
\node (12) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=3 * \imx + \gapx ex, yshift=0 * \imy ex + \gapy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/syn_new_1.jpg}};
%
\node (16) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=2 * \imx + \gapx ex, yshift=1 * \imy ex + \gapy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/syn_new_rect_0.jpg}};
%
\node (17) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=3 * \imx + \gapx ex, yshift=1 * \imy ex + \gapy ex]{\includegraphics[width=\imw ex, height=\imh ex]{images/syn_new_rect_1.jpg}};
%
\node (a) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=-7.25 ex, yshift=0 ex]{\footnotesize(a)};
%
\node (b) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=-7.25 ex, yshift=\imy ex]{\footnotesize(b)};
%
%
\node (c) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=19.9 ex, yshift=0*\imy ex]{\footnotesize(c)};
%
%
\node (d) [draw=none, fill=none, minimum width=1ex, minimum height=1ex,xshift=19.9 ex, yshift=1*\imy ex]{\footnotesize(d)};
%
\end{tikzpicture}
%
\caption{(a) synthetic scenes generated by \cite{semi}, (b) corresponding box annotations, (c) synthetic scenes generated by the improved approach, and (d) corresponding box annotations.}
% 
\label{fig:newclutter}
%
\vspace{-2.0ex}
%
\end{figure}
%

